Efficient URLLC with a Reconfigurable Intelligent Surface and Imperfect Device Tracking

The use of Reconfigurable Intelligent Surfaces (RIS) technology to extend coverage and allow for better control of the wireless environment has been proposed in several use cases, including Ultra-Reliable Low-Latency Communications (URLLC), communications. However, the extremely challenging latency constraint makes explicit channel estimation difficult, so positioning information is often used to configure the RIS and illuminate the receiver device. In this work, we analyze the effect of imperfections in the positioning information on the reliability, deriving an upper bound to the outage probability. We then use this bound to perform power control, efficiently finding the minimum power that respects the URLLC constraints under positioning uncertainty. The optimization is conservative, so that all points respect the URLLC constraints, and the bound is relatively tight, with an optimality gap between 1.5 and 4.5~dB.

==> Positioning-based one-shot URLLC/img/af_floor_quant_el_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \pgfplotsset{
%     colormap={myred}{rgb255(0cm)=(0,0,0); rgb255(1cm)=(255,0,0)}
%     }
    
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}

\definecolor{gray}{rgb}{0.450, 0.450, 0.45}

\begin{axis}[
width=\mwidth,
height=\mwidth,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=5, xmax=16.5,
ylabel={\(\displaystyle y\) [m]},
ymin=5, ymax=16.5,
colormap/Oranges,
colorbar sampled,
colorbar style={
    samples=11, 
    ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    ylabel={$|A(\bm{\phi})|^2$}, 
    ytick pos=right, 
    ytick align=inside,
    ytick style={color=gray},
    },
point meta min=0.0,
point meta max=1.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5, xmax=16.5, ymin=5, ymax=16.5] {img/af_floor_quant_el_30-000.png};

\draw[draw=gray,rotate around={45:(axis cs:10.6033536581688,10.6033536581688)}] (axis cs:10.6033536581688,10.6033536581688) ellipse (5.72209035349177 and 4.26064583985972);

\draw[draw=gray,rotate around={45:(axis cs:10.4396702769788,10.4396702769788)}] (axis cs:10.4396702769788,10.4396702769788) ellipse (4.3784912175736 and 3.26988763549885);


\draw[draw=gray,rotate around={45:(axis cs:10.346620309982,10.346620309982)}] (axis cs:10.346620309982,10.346620309982) ellipse (3.39177078246033 and 2.53729531815614);

\draw[draw=gray,rotate around={45:(axis cs:10.2796782542677,10.2796782542677)}] (axis cs:10.2796782542677,10.2796782542677) ellipse (2.4514643388926 and 1.8361223974919);

\draw[draw=gray,rotate around={45:(axis cs:10.2268559702142,10.2268559702142)}] (axis cs:10.2268559702142,10.2268559702142) ellipse (1.29877355109335 and 0.9737108975288);

\draw (axis cs:14.649482549685,14.649482549685) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.1};
\draw (axis cs:13.5357311082908,13.5357311082908) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.3};
\draw (axis cs:12.7449644304901,12.7449644304901) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.5};
\draw (axis cs:12.0131253121357,12.0131253121357) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.7};
\draw (axis cs:11.145227555418,11.145227555418) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.9};

\end{axis}
\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/heatmap_colorbar.tex <==
\begin{tikzpicture}
\begin{axis}[
colorbar,
colorbar style={
ytick pos=right,
ytick style={color=gray},
ytick={18.5,19,19.5,20,20.5,21,21.5,22},
yticklabels={
  \(\displaystyle {18.5}\),
  \(\displaystyle {19.0}\),
  \(\displaystyle {19.5}\),
  \(\displaystyle {20.0}\),
  \(\displaystyle {20.5}\),
  \(\displaystyle {21.0}\),
  \(\displaystyle {21.5}\),
  \(\displaystyle {22.0}\)
},
ylabel={$P$ [dBm]}},
colormap/Oranges,
% % ={mymap}{[1pt]
% %   rgb(0pt)=(1,0.96078431372549,0.92156862745098);
% %   rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
% %   rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
% %   rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
% %   rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
% %   rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
% %   rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
% %   rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
% %   rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
% % },
point meta max=21.9111549927443,
point meta min=18.6388642313143,
]

\end{axis}
\end{tikzpicture}



==> Positioning-based one-shot URLLC/img/heatmap_power_consumption-45deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={
ytick pos=right,
ytick style={color=gray},
ytick={12.5,13,13.5,14,14.5,15,15.5,16,16.5},
yticklabels={
  \(\displaystyle {12.5}\),
  \(\displaystyle {13.0}\),
  \(\displaystyle {13.5}\),
  \(\displaystyle {14.0}\),
  \(\displaystyle {14.5}\),
  \(\displaystyle {15.0}\),
  \(\displaystyle {15.5}\),
  \(\displaystyle {16.0}\),
  \(\displaystyle {16.5}\)
},
ylabel={$P$ [dBm]}},
colormap/Oranges,
point meta max=16.4901176218056,
point meta min=12.7935849567194,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
% ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_-45deg.png};
\end{axis}

\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/heatmap_power_consumption0deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={
% ytick pos=right,
% ytick style={color=gray},
% ytick={18.5,18.75,19,19.25,19.5,19.75,20,20.25,20.5,20.75,21},
% yticklabels={
%   \(\displaystyle {18.50}\),
%   \(\displaystyle {18.75}\),
%   \(\displaystyle {19.00}\),
%   \(\displaystyle {19.25}\),
%   \(\displaystyle {19.50}\),
%   \(\displaystyle {19.75}\),
%   \(\displaystyle {20.00}\),
%   \(\displaystyle {20.25}\),
%   \(\displaystyle {20.50}\),
%   \(\displaystyle {20.75}\),
%   \(\displaystyle {21.00}\)}, 
% ylabel={$P$ [dBm]} 
% },
% colormap={mymap}{[1pt]
%   rgb(0pt)=(1,0.96078431372549,0.92156862745098);
%   rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
%   rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
%   rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
%   rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
%   rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
%   rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
%   rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
%   rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
% },
% point meta max=20.8419239856617,
% point meta min=18.6388642313143,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_0deg.png};

\end{axis}

\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/heatmap_power_consumption45deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
% ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_45deg.png};
\end{axis}

\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/linear_outage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% width=6cm,
% height=3cm,
scale only axis,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
% transpose legend,
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
ylabel={\(\displaystyle 1 - p_s\)},
ymajorgrids,
ymin=3e-06, ymax=1.1e-05,
ytick scale label code/.code={},
ytick={2e-06,4e-06,6e-6,8e-6,1e-05},
yticklabels={
  \(\displaystyle {2\cdot10^{-6}}\),
  \(\displaystyle {4\cdot10^{-6}}\),
  \(\displaystyle {6\cdot10^{-6}}\),
  \(\displaystyle {8\cdot 10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
},
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 90$°}

\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 7.4e-06
1.14576283817483 7.4e-06
2.29061004263859 7.4e-06
3.43363036245061 7.4e-06
4.5739212599009 7.4e-06
5.71059313749963 7.4e-06
6.84277341263097 7.3e-06
7.96961039432135 7.3e-06
9.09027692082235 7.3e-06
10.2039737217317 7.2e-06
11.3099324740202 7.4e-06
12.4074185274007 7.4e-06
13.4957332807958 7.4e-06
14.5742161980387 7.4e-06
15.6422464572087 7.3e-06
16.6992442339936 7.2e-06
17.7446716250569 7.4e-06
18.7780332224455 7.4e-06
19.7988763545249 7.4e-06
20.8067910127112 7.4e-06
21.8014094863518 7.4e-06
22.7824057304817 7.6e-06
23.7494944928668 7.6e-06
24.7024302277713 7.6e-06
25.6410058243053 7.6e-06
26.565051177078 7.5e-06
27.4744316262771 7.5e-06
28.3690462932786 7.6e-06
29.248826336547 7.6e-06
30.1137331509824 7.6e-06
30.9637565320735 7.6e-06
31.7989128242944 7.5e-06
32.6192430711928 7.6e-06
33.4248111826038 7.6e-06
34.2157021324374 7.6e-06
34.9920201985587 7.6e-06
35.7538872544367 7.6e-06
36.5014411205063 7.6e-06
37.2348339815747 7.6e-06
37.9542308751325 7.6e-06
38.6598082540901 7.6e-06
39.3517526262647 7.6e-06
40.0302592718897 7.6e-06
};
%\addlegendentry{PC $\Psi = 90$°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
%\addlegendentry{OPT $\Psi = 45$°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=5, forget plot]
table {%
0 4.1e-06
1.14576283817483 4.1e-06
2.29061004263859 4.1e-06
3.43363036245061 3.9e-06
4.5739212599009 4.1e-06
5.71059313749963 4.1e-06
6.84277341263097 4.1e-06
7.96961039432135 4.1e-06
9.09027692082235 4.3e-06
10.2039737217317 4.3e-06
11.3099324740202 4.3e-06
12.4074185274007 4.3e-06
13.4957332807958 4.3e-06
14.5742161980387 4.6e-06
15.6422464572087 4.5e-06
16.6992442339936 4.8e-06
17.7446716250569 4.9e-06
18.7780332224455 4.9e-06
19.7988763545249 4.9e-06
20.8067910127112 5.2e-06
21.8014094863518 5.2e-06
22.7824057304817 5.2e-06
23.7494944928668 5.3e-06
24.7024302277713 5.5e-06
25.6410058243053 5.4e-06
26.565051177078 5.6e-06
27.4744316262771 5.6e-06
28.3690462932786 5.6e-06
29.248826336547 6e-06
30.1137331509824 5.9e-06
30.9637565320735 6e-06
31.7989128242944 6e-06
32.6192430711928 6.1e-06
33.4248111826038 6.1e-06
34.2157021324374 6.1e-06
34.9920201985587 6.1e-06
35.7538872544367 6.1e-06
36.5014411205063 6.1e-06
37.2348339815747 6.1e-06
37.9542308751325 6.3e-06
38.6598082540901 6.3e-06
39.3517526262647 6.1e-06
40.0302592718897 6.4e-06
};
%\addlegendentry{PC $\Psi = 45$°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=7, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 125$°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 4.6e-06
1.14576283817483 4.6e-06
2.29061004263859 4.8e-06
3.43363036245061 4.8e-06
4.5739212599009 4.6e-06
5.71059313749963 4.6e-06
6.84277341263097 4.6e-06
7.96961039432135 4.7e-06
9.09027692082235 4.6e-06
10.2039737217317 4.6e-06
11.3099324740202 4.6e-06
12.4074185274007 4.6e-06
13.4957332807958 4.8e-06
14.5742161980387 4.9e-06
15.6422464572087 4.8e-06
16.6992442339936 4.8e-06
17.7446716250569 4.8e-06
18.7780332224455 5e-06
19.7988763545249 4.8e-06
20.8067910127112 5e-06
21.8014094863518 4.9e-06
22.7824057304817 5.1e-06
23.7494944928668 5.1e-06
24.7024302277713 5.1e-06
25.6410058243053 5.1e-06
26.565051177078 5.3e-06
27.4744316262771 5.3e-06
28.3690462932786 5.1e-06
29.248826336547 5.4e-06
30.1137331509824 5.4e-06
30.9637565320735 5.3e-06
31.7989128242944 5.7e-06
32.6192430711928 5.6e-06
33.4248111826038 5.5e-06
34.2157021324374 5.8e-06
34.9920201985587 5.7e-06
35.7538872544367 5.6e-06
36.5014411205063 5.8e-06
37.2348339815747 5.9e-06
37.9542308751325 5.9e-06
38.6598082540901 5.9e-06
39.3517526262647 5.9e-06
40.0302592718897 5.9e-06
};
% \addlegendentry{PC $\Psi = 125$°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}

\end{axis}
\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/linear_outage_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% width=6cm,
% height=3cm,
scale only axis,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
% transpose legend,
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
ylabel={\(\displaystyle 1 - p_s\)},
ymajorgrids,
ymin=0, ymax=1.1e-05,
ytick scale label code/.code={},
ytick={2e-06,4e-06,6e-6,8e-6,1e-05},
yticklabels={
  \(\displaystyle {2\cdot10^{-6}}\),
  \(\displaystyle {4\cdot10^{-6}}\),
  \(\displaystyle {6\cdot10^{-6}}\),
  \(\displaystyle {8\cdot 10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
},
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 90$°}

\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 3.65e-06
1.14576283817483 4.5e-06
2.29061004263859 4.45e-06
3.43363036245061 4e-06
4.5739212599009 4.3e-06
5.71059313749963 5e-06
6.84277341263097 3.8e-06
7.96961039432135 4e-06
9.09027692082235 4.5e-06
10.2039737217317 3.75e-06
11.3099324740202 4.25e-06
12.4074185274007 4.3e-06
13.4957332807958 4.7e-06
14.5742161980387 4.05e-06
15.6422464572087 3.9e-06
16.6992442339936 3.5e-06
17.7446716250569 3.8e-06
18.7780332224455 4.5e-06
19.7988763545249 4.6e-06
20.8067910127112 4.35e-06
21.8014094863518 4.1e-06
22.7824057304817 3.5e-06
23.7494944928668 3.95e-06
24.7024302277713 4.2e-06
25.6410058243053 3.95e-06
26.565051177078 3.9e-06
27.4744316262771 3.95e-06
28.3690462932786 3.9e-06
29.248826336547 3.6e-06
30.1137331509824 3.25e-06
30.9637565320735 3.2e-06
31.7989128242944 2.85e-06
32.6192430711928 4.65e-06
33.4248111826038 4.05e-06
34.2157021324374 4.5e-06
34.9920201985587 3.95e-06
35.7538872544367 4.1e-06
36.5014411205063 3.9e-06
37.2348339815747 3.65e-06
37.9542308751325 4.05e-06
38.6598082540901 3.55e-06
39.3517526262647 3.95e-06
40.0302592718897 3.65e-06
};
%\addlegendentry{PC $\Psi = 90$°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
%\addlegendentry{OPT $\Psi = 45$°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=5, forget plot]
table {%
0 3.25e-06
1.14576283817483 3.4e-06
2.29061004263859 3.1e-06
3.43363036245061 2.85e-06
4.5739212599009 3.35e-06
5.71059313749963 2.8e-06
6.84277341263097 3.55e-06
7.96961039432135 2.95e-06
9.09027692082235 3.3e-06
10.2039737217317 2.75e-06
11.3099324740202 2.65e-06
12.4074185274007 3.3e-06
13.4957332807958 3.05e-06
14.5742161980387 3.4e-06
15.6422464572087 3.8e-06
16.6992442339936 3.35e-06
17.7446716250569 3.8e-06
18.7780332224455 3.4e-06
19.7988763545249 3.7e-06
20.8067910127112 3.25e-06
21.8014094863518 3.3e-06
22.7824057304817 3.2e-06
23.7494944928668 3.3e-06
24.7024302277713 3.5e-06
25.6410058243053 3.7e-06
26.565051177078 4.15e-06
27.4744316262771 4.05e-06
28.3690462932786 3.5e-06
29.248826336547 3.8e-06
30.1137331509824 3.3e-06
30.9637565320735 3.3e-06
31.7989128242944 4e-06
32.6192430711928 3.5e-06
33.4248111826038 3.5e-06
34.2157021324374 3.75e-06
34.9920201985587 3.6e-06
35.7538872544367 4.25e-06
36.5014411205063 3.85e-06
37.2348339815747 3.6e-06
37.9542308751325 4e-06
38.6598082540901 3.95e-06
39.3517526262647 3.8e-06
40.0302592718897 4.35e-06
};
%\addlegendentry{PC $\Psi = 45$°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=7, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 125$°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 2.65e-06
1.14576283817483 2.85e-06
2.29061004263859 3.1e-06
3.43363036245061 3.65e-06
4.5739212599009 3.05e-06
5.71059313749963 2.95e-06
6.84277341263097 3e-06
7.96961039432135 3.6e-06
9.09027692082235 2.95e-06
10.2039737217317 3.15e-06
11.3099324740202 2.85e-06
12.4074185274007 2.75e-06
13.4957332807958 2.65e-06
14.5742161980387 3.35e-06
15.6422464572087 2.85e-06
16.6992442339936 3.2e-06
17.7446716250569 3.45e-06
18.7780332224455 3.65e-06
19.7988763545249 3.4e-06
20.8067910127112 3.65e-06
21.8014094863518 3.65e-06
22.7824057304817 3.45e-06
23.7494944928668 3.05e-06
24.7024302277713 3.25e-06
25.6410058243053 3e-06
26.565051177078 2.65e-06
27.4744316262771 2.25e-06
28.3690462932786 3.25e-06
29.248826336547 3.5e-06
30.1137331509824 2.85e-06
30.9637565320735 3.6e-06
31.7989128242944 2.95e-06
32.6192430711928 3e-06
33.4248111826038 3e-06
34.2157021324374 2.9e-06
34.9920201985587 2.95e-06
35.7538872544367 3e-06
36.5014411205063 3.2e-06
37.2348339815747 3.7e-06
37.9542308751325 2.3e-06
38.6598082540901 2.9e-06
39.3517526262647 3.35e-06
40.0302592718897 3.7e-06
};
% \addlegendentry{PC $\Psi = 125$°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}

\end{axis}
\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/linear_power_consumption.tex <==
\begin{tikzpicture}

\begin{axis}[
% width=6.5cm,
% height=3cm,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
ytick={10,12,14,16,18,20,22},
yticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
},
ylabel={\(\displaystyle P\) [dBm]},
ymajorgrids,
ymin=10, ymax=18,
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 11.3238366763659
1.14576283817483 11.3244927117981
2.29061004263859 11.3284926035311
3.43363036245061 11.3358246159639
4.5739212599009 11.3464732938501
5.71059313749963 11.3604147570337
6.84277341263097 11.3776179445527
7.96961039432135 11.3980448351811
9.09027692082235 11.4216507143045
10.2039737217317 11.44838448345108
11.3099324740202 11.4781890082892
12.4074185274007 11.5110015004473
13.4957332807958 11.5467539282188
14.5742161980387 11.5853734509288
15.6422464572087 11.6267828716462
16.6992442339936 11.6709011028785
17.7446716250569 11.717643639959
18.7780332224455 11.7669230369977
19.7988763545249 11.8186493805136
20.8067910127112 11.8606948443604
21.8014094863518 11.9649788282929
22.7824057304817 12.092301366149
23.7494944928668 12.2027806177561
24.7024302277713 12.2558553579169
25.6410058243053 12.3226241452387
26.565051177078 12.3911551820421
27.4744316262771 12.4613503490999
28.3690462932786 12.533113005008
29.248826336547 12.6063482489836
30.1137331509824 12.6809631525967
30.9637565320735 12.7568669612995
31.7989128242944 12.8339712668964
32.6192430711928 12.9121901523167
33.4248111826038 12.9914403102226
34.2157021324374 13.0716411371105
34.9920201985587 13.1527148046492
35.7538872544367 13.2345863100417
36.5014411205063 13.3171931088631
37.2348339815747 13.4005832777103
37.9542308751325 13.4838416434785
38.6598082540901 13.5666690035465
39.3517526262647 13.6492478223836
40.0302592718897 13.7327307414349
};
%\addlegendentry{OPT $\Psi=$ 90°}
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 12.8211070810917
1.14576283817483 12.8215019561014
2.29061004263859 12.8347178238123
3.43363036245061 12.8576402215388
4.5739212599009 12.8871546865956
5.71059313749963 12.920146756297
6.84277341263097 12.948610030496
7.96961039432135 12.9732937106447
9.09027692082235 12.9961777403544
10.2039737217317 13.0192460672158
11.3099324740202 13.0444871970946
12.4074185274007 13.0814481931916
13.4957332807958 13.1151807373148
14.5742161980387 13.1497307646939
15.6422464572087 13.1891634049609
16.6992442339936 13.2375639350404
17.7446716250569 13.2945339304752
18.7780332224455 13.3374882156075
19.7988763545249 13.3723292661886
20.8067910127112 13.4049842419309
21.8014094863518 13.4414060347159
22.7824057304817 13.4875743202619
23.7494944928668 13.5382333255427
24.7024302277713 13.5872002807185
25.6410058243053 13.6404533653916
26.565051177078 13.7040023846164
27.4744316262771 13.7838898058089
28.3690462932786 13.8645181685268
29.248826336547 13.9300518631287
30.1137331509824 13.9864668627458
30.9637565320735 14.0397767196733
31.7989128242944 14.0960335724842
32.6192430711928 14.161329146889
33.4248111826038 14.2220032047185
34.2157021324374 14.2982200106029
34.9920201985587 14.3748792755616
35.7538872544367 14.4581812360504
36.5014411205063 14.5543718314501
37.2348339815747 14.6320483903599
37.9542308751325 14.7096147439511
38.6598082540901 14.7894155745748
39.3517526262647 14.8737955645825
40.0302592718897 14.9650993963255
};
%\addlegendentry{PC $\Psi=$ 90°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 10.802738157633
1.14576283817483 10.8056772787539
2.29061004263859 10.8119477773796
3.43363036245061 10.8215331286061
4.5739212599009 10.8344131869762
5.71059313749963 10.8505596218641
6.84277341263097 10.8699371609219
7.96961039432135 10.8925038302309
9.09027692082235 10.9182112368267
10.2039737217317 10.9470048900044
11.3099324740202 10.9788245573667
12.4074185274007 11.0136046512107
13.4957332807958 11.0512704302986
14.5742161980387 11.0917382432749
15.6422464572087 11.135085686462
16.6992442339936 11.1812667004701
17.7446716250569 11.2301179573136
18.7780332224455 11.2814035966192
19.7988763545249 11.3352589365127
20.8067910127112 11.3904724911854
21.8014094863518 11.4474461163657
22.7824057304817 11.5066784340006
23.7494944928668 11.56876427472
24.7024302277713 11.6326043477073
25.6410058243053 11.6982660354382
26.565051177078 11.765654973095
27.4744316262771 11.8347326824991
28.3690462932786 11.9053223086128
29.248826336547 11.9762824563985
30.1137331509824 12.0473307589793
30.9637565320735 12.1190190578514
31.7989128242944 12.1921937265593
32.6192430711928 12.2665772203259
33.4248111826038 12.3420909418413
34.2157021324374 12.4186576950165
34.9920201985587 12.4962019003658
35.7538872544367 12.5746497835913
36.5014411205063 12.6539295377339
37.2348339815747 12.7339714596527
37.9542308751325 12.8147080619166
38.6598082540901 12.8960741614382
39.3517526262647 12.9780072942336
40.0302592718897 13.0604461990361
};
%\addlegendentry{OPT $\Psi=$ 45°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 15.1521454069543
1.14576283817483 15.1630214492314
2.29061004263859 15.1748514761769
3.43363036245061 15.1858122259843
4.5739212599009 15.1940804368471
5.71059313749963 15.1978328469591
6.84277341263097 15.2050645444632
7.96961039432135 15.1765639592827
9.09027692082235 15.155141573772
10.2039737217317 15.1330048875237
11.3099324740202 15.0967374154126
12.4074185274007 15.0603776883068
13.4957332807958 15.0188553021298
14.5742161980387 14.9933708736483
15.6422464572087 14.9663461839578
16.6992442339936 14.9417770871716
17.7446716250569 14.9177194490823
18.7780332224455 14.9066778956718
19.7988763545249 14.9081379295059
20.8067910127112 14.8719749681892
21.8014094863518 14.8582937822759
22.7824057304817 14.8319869547132
23.7494944928668 14.7804531122606
24.7024302277713 14.7534898613187
25.6410058243053 14.7371505800526
26.565051177078 14.718679717616
27.4744316262771 14.6950107804437
28.3690462932786 14.7137191431975
29.248826336547 14.723616596398
30.1137331509824 14.7210634395982
30.9637565320735 14.7363844893759
31.7989128242944 14.7556734231512
32.6192430711928 14.7700466876375
33.4248111826038 14.8045963208005
34.2157021324374 14.8493154930828
34.9920201985587 14.897658779742
35.7538872544367 14.9432442865939
36.5014411205063 15.017217910013
37.2348339815747 15.0725830001638
37.9542308751325 15.1256315289853
38.6598082540901 15.1760188173884
39.3517526262647 15.2234001862841
40.0302592718897 15.2674309565833
};
%\addlegendentry{PC $\Psi=$ 45°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 11.476059468091
1.14576283817483 11.4812163978775
2.29061004263859 11.4885442240212
3.43363036245061 11.4955308127507
4.5739212599009 11.5022216360221
5.71059313749963 11.5108364127274
6.84277341263097 11.5225997642272
7.96961039432135 11.5371889377926
9.09027692082235 11.5545910743028
10.2039737217317 11.5747897405774
11.3099324740202 11.5977647244781
12.4074185274007 11.623491841822
13.4957332807958 11.6519427655603
14.5742161980387 11.6830848867502
15.6422464572087 11.7168812154919
16.6992442339936 11.7532903283399
17.7446716250569 11.7922663668079
18.7780332224455 11.8337085960579
19.7988763545249 11.8771905079136
20.8067910127112 11.9258708379804
21.8014094863518 11.9806021919205
22.7824057304817 12.0399563535637
23.7494944928668 12.1007295374201
24.7024302277713 12.1634590487914
25.6410058243053 12.2280494908669
26.565051177078 12.2944060295904
27.4744316262771 12.3624347127137
28.3690462932786 12.431982202643
29.248826336547 12.5032194827196
30.1137331509824 12.5763622795013
30.9637565320735 12.6512806519037
31.7989128242944 12.7275065901641
32.6192430711928 12.8048065725414
33.4248111826038 12.8831424721161
34.2157021324374 12.9624357962381
34.9920201985587 13.042610473058
35.7538872544367 13.1235929382022
36.5014411205063 13.2053122008326
37.2348339815747 13.2876998905121
37.9542308751325 13.3706902863698
38.6598082540901 13.4542203300926
39.3517526262647 13.5382300000415
40.0302592718897 13.6226606013074
};
%\addlegendentry{OPT $\Psi=$ 125°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 15.1982618778696
1.14576283817483 15.1873931142149
2.29061004263859 15.193725835309
3.43363036245061 15.2132223012104
4.5739212599009 15.2418447719779
5.71059313749963 15.2755555076701
6.84277341263097 15.3039214695129
7.96961039432135 15.3528448225475
9.09027692082235 15.3790609720004
10.2039737217317 15.3728766200209
11.3099324740202 15.3714160127024
12.4074185274007 15.3723576244133
13.4957332807958 15.3971627275499
14.5742161980387 15.3868115101022
15.6422464572087 15.4010796518037
16.6992442339936 15.4200205528171
17.7446716250569 15.4647436063883
18.7780332224455 15.5292273505283
19.7988763545249 15.5727339557846
20.8067910127112 15.5914332779094
21.8014094863518 15.6167354944807
22.7824057304817 15.63282685064
23.7494944928668 15.6519393616174
24.7024302277713 15.6679672775163
25.6410058243053 15.7062807064951
26.565051177078 15.7409449201169
27.4744316262771 15.8158413605222
28.3690462932786 15.8688042158965
29.248826336547 15.8999435794568
30.1137331509824 15.9417548332486
30.9637565320735 15.9819586659976
31.7989128242944 16.0070255264298
32.6192430711928 16.050209006699
33.4248111826038 16.1076576687393
34.2157021324374 16.1468046327127
34.9920201985587 16.2028940657301
35.7538872544367 16.2662249769638
36.5014411205063 16.3026492531306
37.2348339815747 16.3418872647854
37.9542308751325 16.3881588339633
38.6598082540901 16.4468689618849
39.3517526262647 16.5234226497705
40.0302592718897 16.6232248988407
};
%\addlegendentry{PC $\Psi=$ 125°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}
\end{axis}


\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/linear_power_consumption_8.tex <==
\begin{tikzpicture}

\begin{axis}[
% width=6.5cm,
% height=3cm,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
ytick={10,12,14,16,18,20,22},
yticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
},
ylabel={\(\displaystyle P\) [dBm]},
ymajorgrids,
ymin=12, ymax=22.5709014496234,
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 14.5694529735951
1.14576283817483 14.8533262151946
2.29061004263859 14.6877232494078
3.43363036245061 14.7400857099365
4.5739212599009 14.7939375167254
5.71059313749963 14.7590824486148
6.84277341263097 14.6155007448061
7.96961039432135 14.7834004588784
9.09027692082235 14.9973113740434
10.2039737217317 15.0041715403281
11.3099324740202 15.0546597218992
12.4074185274007 15.1466169921605
13.4957332807958 15.1345479275157
14.5742161980387 15.0561819411495
15.6422464572087 15.01734502242
16.6992442339936 15.1365690619957
17.7446716250569 15.1793301083213
18.7780332224455 15.1065530601534
19.7988763545249 15.1675813234406
20.8067910127112 15.3162367333483
21.8014094863518 15.3831131633521
22.7824057304817 15.4981961173969
23.7494944928668 15.6084740855152
24.7024302277713 15.456476322102
25.6410058243053 15.2662188377948
26.565051177078 15.422195960305
27.4744316262771 15.6657905700558
28.3690462932786 15.9375472019248
29.248826336547 15.9103835124489
30.1137331509824 15.8951389395325
30.9637565320735 15.683539516255
31.7989128242944 16.1695699498303
32.6192430711928 16.4248303610134
33.4248111826038 16.3650812191865
34.2157021324374 16.1191906948725
34.9920201985587 16.3208484565426
35.7538872544367 16.4927738362542
36.5014411205063 16.6309934507655
37.2348339815747 16.7175731742482
37.9542308751325 16.6243676248338
38.6598082540901 16.7244941661278
39.3517526262647 16.9812027700274
40.0302592718897 16.9844165897612
};
%\addlegendentry{OPT $\Psi=$ 90°}
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 18.7278261081047
1.14576283817483 18.7349613818436
2.29061004263859 18.7621490858748
3.43363036245061 18.7554108470704
4.5739212599009 18.7409226297463
5.71059313749963 18.7406263589781
6.84277341263097 18.7766438215932
7.96961039432135 18.8095269573865
9.09027692082235 18.8457969248471
10.2039737217317 18.8854078655617
11.3099324740202 18.928307425503
12.4074185274007 18.9744371996695
13.4957332807958 19.0237332073423
14.5742161980387 19.0893694253822
15.6422464572087 19.0918838256778
16.6992442339936 19.0749946099802
17.7446716250569 19.0826423056201
18.7780332224455 19.1589945564383
19.7988763545249 19.2248494767672
20.8067910127112 19.2932923424087
21.8014094863518 19.3642324387857
22.7824057304817 19.4452727737762
23.7494944928668 19.4902394134068
24.7024302277713 19.5242589112382
25.6410058243053 19.5727365084374
26.565051177078 19.6613626607814
27.4744316262771 19.7443026311531
28.3690462932786 19.8290768069048
29.248826336547 19.915596984543
30.1137331509824 20.003776766736
30.9637565320735 20.0935317707382
31.7989128242944 20.1992391187387
32.6192430711928 20.2341775728099
33.4248111826038 20.2458977393024
34.2157021324374 20.2823213226894
34.9920201985587 20.3917496549262
35.7538872544367 20.4879188246149
36.5014411205063 20.5851089055137
37.2348339815747 20.6832553407873
37.9542308751325 20.7822963522124
38.6598082540901 20.8821729308672
39.3517526262647 20.9828291996508
40.0302592718897 21.0842106454638
};
%\addlegendentry{PC $\Psi=$ 90°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 14.3680127258311
1.14576283817483 14.9675180975648
2.29061004263859 14.6438412015407
3.43363036245061 14.5418305959927
4.5739212599009 14.5356311874435
5.71059313749963 14.7076950874615
6.84277341263097 14.7053178289318
7.96961039432135 14.9435181742951
9.09027692082235 14.7671891257072
10.2039737217317 14.9167217728157
11.3099324740202 14.8376709672906
12.4074185274007 14.7877582658362
13.4957332807958 14.6900077626788
14.5742161980387 15.0835730266461
15.6422464572087 15.1631281010416
16.6992442339936 15.1140018819693
17.7446716250569 15.1270612901139
18.7780332224455 15.4139564338911
19.7988763545249 15.5565229274555
20.8067910127112 15.4510637779275
21.8014094863518 15.3825706495941
22.7824057304817 15.386708765612
23.7494944928668 15.57208308996
24.7024302277713 15.5562667076607
25.6410058243053 15.6991502615762
26.565051177078 15.8616196438289
27.4744316262771 15.882539982303
28.3690462932786 15.8760970506012
29.248826336547 16.0308231219248
30.1137331509824 16.0256754768148
30.9637565320735 15.9781636976564
31.7989128242944 16.1195789747626
32.6192430711928 16.2328357326251
33.4248111826038 16.2709976543418
34.2157021324374 16.3329832596628
34.9920201985587 16.3920393221512
35.7538872544367 16.4193116682174
36.5014411205063 16.4293379769302
37.2348339815747 16.5390810653635
37.9542308751325 16.7356562045336
38.6598082540901 16.9231756663688
39.3517526262647 16.9114309632
40.0302592718897 17.3281467564306
};
%\addlegendentry{OPT $\Psi=$ 45°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 19.8326805697272
1.14576283817483 19.7944365855033
2.29061004263859 19.9276698258798
3.43363036245061 19.9804925385017
4.5739212599009 19.9808928373165
5.71059313749963 19.9373512083486
6.84277341263097 19.9556956826414
7.96961039432135 19.9464050675269
9.09027692082235 19.9544536663622
10.2039737217317 20.0081788226048
11.3099324740202 20.0730536798672
12.4074185274007 20.0602460981616
13.4957332807958 20.0318470839175
14.5742161980387 19.9915356400868
15.6422464572087 20.0210110316727
16.6992442339936 20.0666187084183
17.7446716250569 20.0789071489117
18.7780332224455 20.0677818137226
19.7988763545249 20.0438366923239
20.8067910127112 20.0863233868054
21.8014094863518 20.13764706569
22.7824057304817 20.1908788620052
23.7494944928668 20.2391998975644
24.7024302277713 20.228108774682
25.6410058243053 20.2436602855974
26.565051177078 20.236126362377
27.4744316262771 20.2914490509782
28.3690462932786 20.3620226398622
29.248826336547 20.4016275128269
30.1137331509824 20.4096111667462
30.9637565320735 20.4521728803778
31.7989128242944 20.5270978724152
32.6192430711928 20.5739397842852
33.4248111826038 20.6510233140697
34.2157021324374 20.697536210036
34.9920201985587 20.7113569771089
35.7538872544367 20.7506839775035
36.5014411205063 20.8655236127393
37.2348339815747 20.9759856093104
37.9542308751325 21.0401981288197
38.6598082540901 21.0890277330901
39.3517526262647 21.144329836116
40.0302592718897 21.2707677703548
};
%\addlegendentry{PC $\Psi=$ 45°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 14.7314063463609
1.14576283817483 14.8653028813428
2.29061004263859 14.7531332977201
3.43363036245061 14.8867274750131
4.5739212599009 14.9524485458762
5.71059313749963 14.9129446684679
6.84277341263097 14.8839503521797
7.96961039432135 15.0528446236712
9.09027692082235 14.9537518531414
10.2039737217317 14.8057773689131
11.3099324740202 14.6521235676803
12.4074185274007 14.7915995220376
13.4957332807958 14.8746463419549
14.5742161980387 14.9945649641485
15.6422464572087 14.9108211412868
16.6992442339936 15.1037729408268
17.7446716250569 15.1475845379889
18.7780332224455 15.3176697579539
19.7988763545249 15.4363868327689
20.8067910127112 15.6436733177583
21.8014094863518 15.602721675688
22.7824057304817 15.4716799472028
23.7494944928668 15.5038015186881
24.7024302277713 15.7059167690238
25.6410058243053 15.7943823035557
26.565051177078 15.6200790794806
27.4744316262771 15.6661376477741
28.3690462932786 15.8894814031243
29.248826336547 15.9918239765043
30.1137331509824 16.0189488306045
30.9637565320735 16.0494448041335
31.7989128242944 15.9190391752788
32.6192430711928 15.8493013783165
33.4248111826038 16.134905679652
34.2157021324374 16.3357134294513
34.9920201985587 16.4104668767209
35.7538872544367 16.5319973176356
36.5014411205063 16.7316500769346
37.2348339815747 16.6688078496438
37.9542308751325 16.7914260279552
38.6598082540901 17.0316225677764
39.3517526262647 17.2212496215548
40.0302592718897 17.071090145804
};
%\addlegendentry{OPT $\Psi=$ 125°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 19.8214853732337
1.14576283817483 19.8392173714772
2.29061004263859 19.8604986469189
3.43363036245061 19.885333368307
4.5739212599009 19.9137216583556
5.71059313749963 19.945654476398
6.84277341263097 19.9811149748924
7.96961039432135 20.0200787489077
9.09027692082235 20.0625141404622
10.2039737217317 20.1170742628835
11.3099324740202 20.1316168524897
12.4074185274007 20.1347999773797
13.4957332807958 20.1554470631748
14.5742161980387 20.2225505242787
15.6422464572087 20.2841533573115
16.6992442339936 20.3488242067352
17.7446716250569 20.4164883478793
18.7780332224455 20.5036861037161
19.7988763545249 20.5106920840445
20.8067910127112 20.4925029746227
21.8014094863518 20.5043172688144
22.7824057304817 20.6015404579703
23.7494944928668 20.6936962400933
24.7024302277713 20.7432797315246
25.6410058243053 20.7798746549856
26.565051177078 20.8332951953532
27.4744316262771 20.9335919993606
28.3690462932786 21.0434275942525
29.248826336547 21.0730885855401
30.1137331509824 21.0768938237676
30.9637565320735 21.1186726958069
31.7989128242944 21.197890328394
32.6192430711928 21.2466004421293
33.4248111826038 21.3117568162667
34.2157021324374 21.4242463204415
34.9920201985587 21.5289594471048
35.7538872544367 21.6447064776421
36.5014411205063 21.7132357318792
37.2348339815747 21.7663544125091
37.9542308751325 21.8362072900353
38.6598082540901 21.955285037742
39.3517526262647 22.0657538342671
40.0302592718897 22.1771776335008
};
%\addlegendentry{PC $\Psi=$ 125°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}
\end{axis}


\end{tikzpicture}


==> Positioning-based one-shot URLLC/img/scatterplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray}{rgb}{0.450, 0.450, 0.45}

\begin{axis}[
width=\mwidth,
height=\mwidth,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=5, xmax=16.5,
ylabel={\(\displaystyle y\) [m]},
ymin=5, ymax=16.5,
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={ytick={0,0.5,1},
yticklabels={
  \(\displaystyle {-99}\),
  \(\displaystyle {-98}\),
  \(\displaystyle {-97}\)
},ylabel={$\beta$ [dB]}},
colormap/Oranges,
point meta min=0.0,
point meta max=1.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5, xmax=16.5, ymin=5, ymax=16.5] {img/scatterplot_2.png};



\draw[draw=gray,rotate around={45:(axis cs:10.6033536581688,10.6033536581688)}] (axis cs:10.6033536581688,10.6033536581688) ellipse (5.72209035349177 and 4.26064583985972);

\draw[draw=gray,rotate around={45:(axis cs:10.4396702769788,10.4396702769788)}] (axis cs:10.4396702769788,10.4396702769788) ellipse (4.3784912175736 and 3.26988763549885);


\draw[draw=gray,rotate around={45:(axis cs:10.346620309982,10.346620309982)}] (axis cs:10.346620309982,10.346620309982) ellipse (3.39177078246033 and 2.53729531815614);

\draw[draw=gray,rotate around={45:(axis cs:10.2796782542677,10.2796782542677)}] (axis cs:10.2796782542677,10.2796782542677) ellipse (2.4514643388926 and 1.8361223974919);

\draw[draw=gray,rotate around={45:(axis cs:10.2268559702142,10.2268559702142)}] (axis cs:10.2268559702142,10.2268559702142) ellipse (1.29877355109335 and 0.9737108975288);

\draw (axis cs:14.649482549685,14.649482549685) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.1};
\draw (axis cs:13.5357311082908,13.5357311082908) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.3};
\draw (axis cs:12.7449644304901,12.7449644304901) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.5};
\draw (axis cs:12.0131253121357,12.0131253121357) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.7};
\draw (axis cs:11.145227555418,11.145227555418) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.9};
\end{axis}

\end{tikzpicture}


==> img/af_floor_quant_el_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \pgfplotsset{
%     colormap={myred}{rgb255(0cm)=(0,0,0); rgb255(1cm)=(255,0,0)}
%     }
    
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}

\definecolor{gray}{rgb}{0.450, 0.450, 0.45}

\begin{axis}[
width=\mwidth,
height=\mwidth,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=5, xmax=16.5,
ylabel={\(\displaystyle y\) [m]},
ymin=5, ymax=16.5,
colormap/Oranges,
colorbar sampled,
colorbar style={
    samples=11, 
    ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    ylabel={$|A(\bm{\phi})|^2$}, 
    ytick pos=right, 
    ytick align=inside,
    ytick style={color=gray},
    },
point meta min=0.0,
point meta max=1.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5, xmax=16.5, ymin=5, ymax=16.5] {img/af_floor_quant_el_30-000.png};

\draw[draw=gray,rotate around={45:(axis cs:10.6033536581688,10.6033536581688)}] (axis cs:10.6033536581688,10.6033536581688) ellipse (5.72209035349177 and 4.26064583985972);

\draw[draw=gray,rotate around={45:(axis cs:10.4396702769788,10.4396702769788)}] (axis cs:10.4396702769788,10.4396702769788) ellipse (4.3784912175736 and 3.26988763549885);


\draw[draw=gray,rotate around={45:(axis cs:10.346620309982,10.346620309982)}] (axis cs:10.346620309982,10.346620309982) ellipse (3.39177078246033 and 2.53729531815614);

\draw[draw=gray,rotate around={45:(axis cs:10.2796782542677,10.2796782542677)}] (axis cs:10.2796782542677,10.2796782542677) ellipse (2.4514643388926 and 1.8361223974919);

\draw[draw=gray,rotate around={45:(axis cs:10.2268559702142,10.2268559702142)}] (axis cs:10.2268559702142,10.2268559702142) ellipse (1.29877355109335 and 0.9737108975288);

\draw (axis cs:14.649482549685,14.649482549685) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.1};
\draw (axis cs:13.5357311082908,13.5357311082908) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.3};
\draw (axis cs:12.7449644304901,12.7449644304901) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.5};
\draw (axis cs:12.0131253121357,12.0131253121357) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.7};
\draw (axis cs:11.145227555418,11.145227555418) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.9};

\end{axis}
\end{tikzpicture}


==> img/heatmap_colorbar.tex <==
\begin{tikzpicture}
\begin{axis}[
colorbar,
colorbar style={
ytick pos=right,
ytick style={color=gray},
ytick={18.5,19,19.5,20,20.5,21,21.5,22},
yticklabels={
  \(\displaystyle {18.5}\),
  \(\displaystyle {19.0}\),
  \(\displaystyle {19.5}\),
  \(\displaystyle {20.0}\),
  \(\displaystyle {20.5}\),
  \(\displaystyle {21.0}\),
  \(\displaystyle {21.5}\),
  \(\displaystyle {22.0}\)
},
ylabel={$P$ [dBm]}},
colormap/Oranges,
% % ={mymap}{[1pt]
% %   rgb(0pt)=(1,0.96078431372549,0.92156862745098);
% %   rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
% %   rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
% %   rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
% %   rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
% %   rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
% %   rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
% %   rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
% %   rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
% % },
point meta max=21.9111549927443,
point meta min=18.6388642313143,
]

\end{axis}
\end{tikzpicture}



==> img/heatmap_power_consumption-45deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={
ytick pos=right,
ytick style={color=gray},
ytick={12.5,13,13.5,14,14.5,15,15.5,16,16.5},
yticklabels={
  \(\displaystyle {12.5}\),
  \(\displaystyle {13.0}\),
  \(\displaystyle {13.5}\),
  \(\displaystyle {14.0}\),
  \(\displaystyle {14.5}\),
  \(\displaystyle {15.0}\),
  \(\displaystyle {15.5}\),
  \(\displaystyle {16.0}\),
  \(\displaystyle {16.5}\)
},
ylabel={$P$ [dBm]}},
colormap/Oranges,
point meta max=16.4901176218056,
point meta min=12.7935849567194,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
% ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_-45deg.png};
\end{axis}

\end{tikzpicture}


==> img/heatmap_power_consumption0deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={
% ytick pos=right,
% ytick style={color=gray},
% ytick={18.5,18.75,19,19.25,19.5,19.75,20,20.25,20.5,20.75,21},
% yticklabels={
%   \(\displaystyle {18.50}\),
%   \(\displaystyle {18.75}\),
%   \(\displaystyle {19.00}\),
%   \(\displaystyle {19.25}\),
%   \(\displaystyle {19.50}\),
%   \(\displaystyle {19.75}\),
%   \(\displaystyle {20.00}\),
%   \(\displaystyle {20.25}\),
%   \(\displaystyle {20.50}\),
%   \(\displaystyle {20.75}\),
%   \(\displaystyle {21.00}\)}, 
% ylabel={$P$ [dBm]} 
% },
% colormap={mymap}{[1pt]
%   rgb(0pt)=(1,0.96078431372549,0.92156862745098);
%   rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
%   rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
%   rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
%   rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
%   rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
%   rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
%   rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
%   rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
% },
% point meta max=20.8419239856617,
% point meta min=18.6388642313143,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_0deg.png};

\end{axis}

\end{tikzpicture}


==> img/heatmap_power_consumption45deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=0, xmax=15,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
},
% ylabel={\(\displaystyle y\) [m]},
ymin=0, ymax=15,
ytick style={color=black},
ytick={0,2,4,6,8,10,12,14,16},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=15, ymin=0, ymax=15] {img/heatmap_power_consumption_45deg.png};
\end{axis}

\end{tikzpicture}


==> img/linear_outage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% width=6cm,
% height=3cm,
scale only axis,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
% transpose legend,
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
ylabel={\(\displaystyle 1 - p_s\)},
ymajorgrids,
ymin=3e-06, ymax=1.1e-05,
ytick scale label code/.code={},
ytick={2e-06,4e-06,6e-6,8e-6,1e-05},
yticklabels={
  \(\displaystyle {2\cdot10^{-6}}\),
  \(\displaystyle {4\cdot10^{-6}}\),
  \(\displaystyle {6\cdot10^{-6}}\),
  \(\displaystyle {8\cdot 10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
},
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 90$°}

\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 7.4e-06
1.14576283817483 7.4e-06
2.29061004263859 7.4e-06
3.43363036245061 7.4e-06
4.5739212599009 7.4e-06
5.71059313749963 7.4e-06
6.84277341263097 7.3e-06
7.96961039432135 7.3e-06
9.09027692082235 7.3e-06
10.2039737217317 7.2e-06
11.3099324740202 7.4e-06
12.4074185274007 7.4e-06
13.4957332807958 7.4e-06
14.5742161980387 7.4e-06
15.6422464572087 7.3e-06
16.6992442339936 7.2e-06
17.7446716250569 7.4e-06
18.7780332224455 7.4e-06
19.7988763545249 7.4e-06
20.8067910127112 7.4e-06
21.8014094863518 7.4e-06
22.7824057304817 7.6e-06
23.7494944928668 7.6e-06
24.7024302277713 7.6e-06
25.6410058243053 7.6e-06
26.565051177078 7.5e-06
27.4744316262771 7.5e-06
28.3690462932786 7.6e-06
29.248826336547 7.6e-06
30.1137331509824 7.6e-06
30.9637565320735 7.6e-06
31.7989128242944 7.5e-06
32.6192430711928 7.6e-06
33.4248111826038 7.6e-06
34.2157021324374 7.6e-06
34.9920201985587 7.6e-06
35.7538872544367 7.6e-06
36.5014411205063 7.6e-06
37.2348339815747 7.6e-06
37.9542308751325 7.6e-06
38.6598082540901 7.6e-06
39.3517526262647 7.6e-06
40.0302592718897 7.6e-06
};
%\addlegendentry{PC $\Psi = 90$°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
%\addlegendentry{OPT $\Psi = 45$°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=5, forget plot]
table {%
0 4.1e-06
1.14576283817483 4.1e-06
2.29061004263859 4.1e-06
3.43363036245061 3.9e-06
4.5739212599009 4.1e-06
5.71059313749963 4.1e-06
6.84277341263097 4.1e-06
7.96961039432135 4.1e-06
9.09027692082235 4.3e-06
10.2039737217317 4.3e-06
11.3099324740202 4.3e-06
12.4074185274007 4.3e-06
13.4957332807958 4.3e-06
14.5742161980387 4.6e-06
15.6422464572087 4.5e-06
16.6992442339936 4.8e-06
17.7446716250569 4.9e-06
18.7780332224455 4.9e-06
19.7988763545249 4.9e-06
20.8067910127112 5.2e-06
21.8014094863518 5.2e-06
22.7824057304817 5.2e-06
23.7494944928668 5.3e-06
24.7024302277713 5.5e-06
25.6410058243053 5.4e-06
26.565051177078 5.6e-06
27.4744316262771 5.6e-06
28.3690462932786 5.6e-06
29.248826336547 6e-06
30.1137331509824 5.9e-06
30.9637565320735 6e-06
31.7989128242944 6e-06
32.6192430711928 6.1e-06
33.4248111826038 6.1e-06
34.2157021324374 6.1e-06
34.9920201985587 6.1e-06
35.7538872544367 6.1e-06
36.5014411205063 6.1e-06
37.2348339815747 6.1e-06
37.9542308751325 6.3e-06
38.6598082540901 6.3e-06
39.3517526262647 6.1e-06
40.0302592718897 6.4e-06
};
%\addlegendentry{PC $\Psi = 45$°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=7, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 125$°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 4.6e-06
1.14576283817483 4.6e-06
2.29061004263859 4.8e-06
3.43363036245061 4.8e-06
4.5739212599009 4.6e-06
5.71059313749963 4.6e-06
6.84277341263097 4.6e-06
7.96961039432135 4.7e-06
9.09027692082235 4.6e-06
10.2039737217317 4.6e-06
11.3099324740202 4.6e-06
12.4074185274007 4.6e-06
13.4957332807958 4.8e-06
14.5742161980387 4.9e-06
15.6422464572087 4.8e-06
16.6992442339936 4.8e-06
17.7446716250569 4.8e-06
18.7780332224455 5e-06
19.7988763545249 4.8e-06
20.8067910127112 5e-06
21.8014094863518 4.9e-06
22.7824057304817 5.1e-06
23.7494944928668 5.1e-06
24.7024302277713 5.1e-06
25.6410058243053 5.1e-06
26.565051177078 5.3e-06
27.4744316262771 5.3e-06
28.3690462932786 5.1e-06
29.248826336547 5.4e-06
30.1137331509824 5.4e-06
30.9637565320735 5.3e-06
31.7989128242944 5.7e-06
32.6192430711928 5.6e-06
33.4248111826038 5.5e-06
34.2157021324374 5.8e-06
34.9920201985587 5.7e-06
35.7538872544367 5.6e-06
36.5014411205063 5.8e-06
37.2348339815747 5.9e-06
37.9542308751325 5.9e-06
38.6598082540901 5.9e-06
39.3517526262647 5.9e-06
40.0302592718897 5.9e-06
};
% \addlegendentry{PC $\Psi = 125$°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}

\end{axis}
\end{tikzpicture}


==> img/linear_outage_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% width=6cm,
% height=3cm,
scale only axis,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
% transpose legend,
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
ylabel={\(\displaystyle 1 - p_s\)},
ymajorgrids,
ymin=0, ymax=1.1e-05,
ytick scale label code/.code={},
ytick={2e-06,4e-06,6e-6,8e-6,1e-05},
yticklabels={
  \(\displaystyle {2\cdot10^{-6}}\),
  \(\displaystyle {4\cdot10^{-6}}\),
  \(\displaystyle {6\cdot10^{-6}}\),
  \(\displaystyle {8\cdot 10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
},
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 90$°}

\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=3, forget plot]
table {%
0 3.65e-06
1.14576283817483 4.5e-06
2.29061004263859 4.45e-06
3.43363036245061 4e-06
4.5739212599009 4.3e-06
5.71059313749963 5e-06
6.84277341263097 3.8e-06
7.96961039432135 4e-06
9.09027692082235 4.5e-06
10.2039737217317 3.75e-06
11.3099324740202 4.25e-06
12.4074185274007 4.3e-06
13.4957332807958 4.7e-06
14.5742161980387 4.05e-06
15.6422464572087 3.9e-06
16.6992442339936 3.5e-06
17.7446716250569 3.8e-06
18.7780332224455 4.5e-06
19.7988763545249 4.6e-06
20.8067910127112 4.35e-06
21.8014094863518 4.1e-06
22.7824057304817 3.5e-06
23.7494944928668 3.95e-06
24.7024302277713 4.2e-06
25.6410058243053 3.95e-06
26.565051177078 3.9e-06
27.4744316262771 3.95e-06
28.3690462932786 3.9e-06
29.248826336547 3.6e-06
30.1137331509824 3.25e-06
30.9637565320735 3.2e-06
31.7989128242944 2.85e-06
32.6192430711928 4.65e-06
33.4248111826038 4.05e-06
34.2157021324374 4.5e-06
34.9920201985587 3.95e-06
35.7538872544367 4.1e-06
36.5014411205063 3.9e-06
37.2348339815747 3.65e-06
37.9542308751325 4.05e-06
38.6598082540901 3.55e-06
39.3517526262647 3.95e-06
40.0302592718897 3.65e-06
};
%\addlegendentry{PC $\Psi = 90$°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
%\addlegendentry{OPT $\Psi = 45$°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=5, forget plot]
table {%
0 3.25e-06
1.14576283817483 3.4e-06
2.29061004263859 3.1e-06
3.43363036245061 2.85e-06
4.5739212599009 3.35e-06
5.71059313749963 2.8e-06
6.84277341263097 3.55e-06
7.96961039432135 2.95e-06
9.09027692082235 3.3e-06
10.2039737217317 2.75e-06
11.3099324740202 2.65e-06
12.4074185274007 3.3e-06
13.4957332807958 3.05e-06
14.5742161980387 3.4e-06
15.6422464572087 3.8e-06
16.6992442339936 3.35e-06
17.7446716250569 3.8e-06
18.7780332224455 3.4e-06
19.7988763545249 3.7e-06
20.8067910127112 3.25e-06
21.8014094863518 3.3e-06
22.7824057304817 3.2e-06
23.7494944928668 3.3e-06
24.7024302277713 3.5e-06
25.6410058243053 3.7e-06
26.565051177078 4.15e-06
27.4744316262771 4.05e-06
28.3690462932786 3.5e-06
29.248826336547 3.8e-06
30.1137331509824 3.3e-06
30.9637565320735 3.3e-06
31.7989128242944 4e-06
32.6192430711928 3.5e-06
33.4248111826038 3.5e-06
34.2157021324374 3.75e-06
34.9920201985587 3.6e-06
35.7538872544367 4.25e-06
36.5014411205063 3.85e-06
37.2348339815747 3.6e-06
37.9542308751325 4e-06
38.6598082540901 3.95e-06
39.3517526262647 3.8e-06
40.0302592718897 4.35e-06
};
%\addlegendentry{PC $\Psi = 45$°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10,mark phase=7, forget plot]
table {%
0 1e-05
1.14576283817483 1e-05
2.29061004263859 1e-05
3.43363036245061 1e-05
4.5739212599009 1e-05
5.71059313749963 1e-05
6.84277341263097 1e-05
7.96961039432135 1e-05
9.09027692082235 1e-05
10.2039737217317 1e-05
11.3099324740202 1e-05
12.4074185274007 1e-05
13.4957332807958 1e-05
14.5742161980387 1e-05
15.6422464572087 1e-05
16.6992442339936 1e-05
17.7446716250569 1e-05
18.7780332224455 1e-05
19.7988763545249 1e-05
20.8067910127112 1e-05
21.8014094863518 1e-05
22.7824057304817 1e-05
23.7494944928668 1e-05
24.7024302277713 1e-05
25.6410058243053 1e-05
26.565051177078 1e-05
27.4744316262771 1e-05
28.3690462932786 1e-05
29.248826336547 1e-05
30.1137331509824 1e-05
30.9637565320735 1e-05
31.7989128242944 1e-05
32.6192430711928 1e-05
33.4248111826038 1e-05
34.2157021324374 1e-05
34.9920201985587 1e-05
35.7538872544367 1e-05
36.5014411205063 1e-05
37.2348339815747 1e-05
37.9542308751325 1e-05
38.6598082540901 1e-05
39.3517526262647 1e-05
40.0302592718897 1e-05
};
% \addlegendentry{OPT $\Psi = 125$°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 2.65e-06
1.14576283817483 2.85e-06
2.29061004263859 3.1e-06
3.43363036245061 3.65e-06
4.5739212599009 3.05e-06
5.71059313749963 2.95e-06
6.84277341263097 3e-06
7.96961039432135 3.6e-06
9.09027692082235 2.95e-06
10.2039737217317 3.15e-06
11.3099324740202 2.85e-06
12.4074185274007 2.75e-06
13.4957332807958 2.65e-06
14.5742161980387 3.35e-06
15.6422464572087 2.85e-06
16.6992442339936 3.2e-06
17.7446716250569 3.45e-06
18.7780332224455 3.65e-06
19.7988763545249 3.4e-06
20.8067910127112 3.65e-06
21.8014094863518 3.65e-06
22.7824057304817 3.45e-06
23.7494944928668 3.05e-06
24.7024302277713 3.25e-06
25.6410058243053 3e-06
26.565051177078 2.65e-06
27.4744316262771 2.25e-06
28.3690462932786 3.25e-06
29.248826336547 3.5e-06
30.1137331509824 2.85e-06
30.9637565320735 3.6e-06
31.7989128242944 2.95e-06
32.6192430711928 3e-06
33.4248111826038 3e-06
34.2157021324374 2.9e-06
34.9920201985587 2.95e-06
35.7538872544367 3e-06
36.5014411205063 3.2e-06
37.2348339815747 3.7e-06
37.9542308751325 2.3e-06
38.6598082540901 2.9e-06
39.3517526262647 3.35e-06
40.0302592718897 3.7e-06
};
% \addlegendentry{PC $\Psi = 125$°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}

\end{axis}
\end{tikzpicture}


==> img/linear_power_consumption.tex <==
\begin{tikzpicture}

\begin{axis}[
% width=6.5cm,
% height=3cm,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
ytick={10,12,14,16,18,20,22},
yticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
},
ylabel={\(\displaystyle P\) [dBm]},
ymajorgrids,
ymin=10, ymax=18,
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 11.3238366763659
1.14576283817483 11.3244927117981
2.29061004263859 11.3284926035311
3.43363036245061 11.3358246159639
4.5739212599009 11.3464732938501
5.71059313749963 11.3604147570337
6.84277341263097 11.3776179445527
7.96961039432135 11.3980448351811
9.09027692082235 11.4216507143045
10.2039737217317 11.44838448345108
11.3099324740202 11.4781890082892
12.4074185274007 11.5110015004473
13.4957332807958 11.5467539282188
14.5742161980387 11.5853734509288
15.6422464572087 11.6267828716462
16.6992442339936 11.6709011028785
17.7446716250569 11.717643639959
18.7780332224455 11.7669230369977
19.7988763545249 11.8186493805136
20.8067910127112 11.8606948443604
21.8014094863518 11.9649788282929
22.7824057304817 12.092301366149
23.7494944928668 12.2027806177561
24.7024302277713 12.2558553579169
25.6410058243053 12.3226241452387
26.565051177078 12.3911551820421
27.4744316262771 12.4613503490999
28.3690462932786 12.533113005008
29.248826336547 12.6063482489836
30.1137331509824 12.6809631525967
30.9637565320735 12.7568669612995
31.7989128242944 12.8339712668964
32.6192430711928 12.9121901523167
33.4248111826038 12.9914403102226
34.2157021324374 13.0716411371105
34.9920201985587 13.1527148046492
35.7538872544367 13.2345863100417
36.5014411205063 13.3171931088631
37.2348339815747 13.4005832777103
37.9542308751325 13.4838416434785
38.6598082540901 13.5666690035465
39.3517526262647 13.6492478223836
40.0302592718897 13.7327307414349
};
%\addlegendentry{OPT $\Psi=$ 90°}
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 12.8211070810917
1.14576283817483 12.8215019561014
2.29061004263859 12.8347178238123
3.43363036245061 12.8576402215388
4.5739212599009 12.8871546865956
5.71059313749963 12.920146756297
6.84277341263097 12.948610030496
7.96961039432135 12.9732937106447
9.09027692082235 12.9961777403544
10.2039737217317 13.0192460672158
11.3099324740202 13.0444871970946
12.4074185274007 13.0814481931916
13.4957332807958 13.1151807373148
14.5742161980387 13.1497307646939
15.6422464572087 13.1891634049609
16.6992442339936 13.2375639350404
17.7446716250569 13.2945339304752
18.7780332224455 13.3374882156075
19.7988763545249 13.3723292661886
20.8067910127112 13.4049842419309
21.8014094863518 13.4414060347159
22.7824057304817 13.4875743202619
23.7494944928668 13.5382333255427
24.7024302277713 13.5872002807185
25.6410058243053 13.6404533653916
26.565051177078 13.7040023846164
27.4744316262771 13.7838898058089
28.3690462932786 13.8645181685268
29.248826336547 13.9300518631287
30.1137331509824 13.9864668627458
30.9637565320735 14.0397767196733
31.7989128242944 14.0960335724842
32.6192430711928 14.161329146889
33.4248111826038 14.2220032047185
34.2157021324374 14.2982200106029
34.9920201985587 14.3748792755616
35.7538872544367 14.4581812360504
36.5014411205063 14.5543718314501
37.2348339815747 14.6320483903599
37.9542308751325 14.7096147439511
38.6598082540901 14.7894155745748
39.3517526262647 14.8737955645825
40.0302592718897 14.9650993963255
};
%\addlegendentry{PC $\Psi=$ 90°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 10.802738157633
1.14576283817483 10.8056772787539
2.29061004263859 10.8119477773796
3.43363036245061 10.8215331286061
4.5739212599009 10.8344131869762
5.71059313749963 10.8505596218641
6.84277341263097 10.8699371609219
7.96961039432135 10.8925038302309
9.09027692082235 10.9182112368267
10.2039737217317 10.9470048900044
11.3099324740202 10.9788245573667
12.4074185274007 11.0136046512107
13.4957332807958 11.0512704302986
14.5742161980387 11.0917382432749
15.6422464572087 11.135085686462
16.6992442339936 11.1812667004701
17.7446716250569 11.2301179573136
18.7780332224455 11.2814035966192
19.7988763545249 11.3352589365127
20.8067910127112 11.3904724911854
21.8014094863518 11.4474461163657
22.7824057304817 11.5066784340006
23.7494944928668 11.56876427472
24.7024302277713 11.6326043477073
25.6410058243053 11.6982660354382
26.565051177078 11.765654973095
27.4744316262771 11.8347326824991
28.3690462932786 11.9053223086128
29.248826336547 11.9762824563985
30.1137331509824 12.0473307589793
30.9637565320735 12.1190190578514
31.7989128242944 12.1921937265593
32.6192430711928 12.2665772203259
33.4248111826038 12.3420909418413
34.2157021324374 12.4186576950165
34.9920201985587 12.4962019003658
35.7538872544367 12.5746497835913
36.5014411205063 12.6539295377339
37.2348339815747 12.7339714596527
37.9542308751325 12.8147080619166
38.6598082540901 12.8960741614382
39.3517526262647 12.9780072942336
40.0302592718897 13.0604461990361
};
%\addlegendentry{OPT $\Psi=$ 45°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 15.1521454069543
1.14576283817483 15.1630214492314
2.29061004263859 15.1748514761769
3.43363036245061 15.1858122259843
4.5739212599009 15.1940804368471
5.71059313749963 15.1978328469591
6.84277341263097 15.2050645444632
7.96961039432135 15.1765639592827
9.09027692082235 15.155141573772
10.2039737217317 15.1330048875237
11.3099324740202 15.0967374154126
12.4074185274007 15.0603776883068
13.4957332807958 15.0188553021298
14.5742161980387 14.9933708736483
15.6422464572087 14.9663461839578
16.6992442339936 14.9417770871716
17.7446716250569 14.9177194490823
18.7780332224455 14.9066778956718
19.7988763545249 14.9081379295059
20.8067910127112 14.8719749681892
21.8014094863518 14.8582937822759
22.7824057304817 14.8319869547132
23.7494944928668 14.7804531122606
24.7024302277713 14.7534898613187
25.6410058243053 14.7371505800526
26.565051177078 14.718679717616
27.4744316262771 14.6950107804437
28.3690462932786 14.7137191431975
29.248826336547 14.723616596398
30.1137331509824 14.7210634395982
30.9637565320735 14.7363844893759
31.7989128242944 14.7556734231512
32.6192430711928 14.7700466876375
33.4248111826038 14.8045963208005
34.2157021324374 14.8493154930828
34.9920201985587 14.897658779742
35.7538872544367 14.9432442865939
36.5014411205063 15.017217910013
37.2348339815747 15.0725830001638
37.9542308751325 15.1256315289853
38.6598082540901 15.1760188173884
39.3517526262647 15.2234001862841
40.0302592718897 15.2674309565833
};
%\addlegendentry{PC $\Psi=$ 45°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 11.476059468091
1.14576283817483 11.4812163978775
2.29061004263859 11.4885442240212
3.43363036245061 11.4955308127507
4.5739212599009 11.5022216360221
5.71059313749963 11.5108364127274
6.84277341263097 11.5225997642272
7.96961039432135 11.5371889377926
9.09027692082235 11.5545910743028
10.2039737217317 11.5747897405774
11.3099324740202 11.5977647244781
12.4074185274007 11.623491841822
13.4957332807958 11.6519427655603
14.5742161980387 11.6830848867502
15.6422464572087 11.7168812154919
16.6992442339936 11.7532903283399
17.7446716250569 11.7922663668079
18.7780332224455 11.8337085960579
19.7988763545249 11.8771905079136
20.8067910127112 11.9258708379804
21.8014094863518 11.9806021919205
22.7824057304817 12.0399563535637
23.7494944928668 12.1007295374201
24.7024302277713 12.1634590487914
25.6410058243053 12.2280494908669
26.565051177078 12.2944060295904
27.4744316262771 12.3624347127137
28.3690462932786 12.431982202643
29.248826336547 12.5032194827196
30.1137331509824 12.5763622795013
30.9637565320735 12.6512806519037
31.7989128242944 12.7275065901641
32.6192430711928 12.8048065725414
33.4248111826038 12.8831424721161
34.2157021324374 12.9624357962381
34.9920201985587 13.042610473058
35.7538872544367 13.1235929382022
36.5014411205063 13.2053122008326
37.2348339815747 13.2876998905121
37.9542308751325 13.3706902863698
38.6598082540901 13.4542203300926
39.3517526262647 13.5382300000415
40.0302592718897 13.6226606013074
};
%\addlegendentry{OPT $\Psi=$ 125°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 15.1982618778696
1.14576283817483 15.1873931142149
2.29061004263859 15.193725835309
3.43363036245061 15.2132223012104
4.5739212599009 15.2418447719779
5.71059313749963 15.2755555076701
6.84277341263097 15.3039214695129
7.96961039432135 15.3528448225475
9.09027692082235 15.3790609720004
10.2039737217317 15.3728766200209
11.3099324740202 15.3714160127024
12.4074185274007 15.3723576244133
13.4957332807958 15.3971627275499
14.5742161980387 15.3868115101022
15.6422464572087 15.4010796518037
16.6992442339936 15.4200205528171
17.7446716250569 15.4647436063883
18.7780332224455 15.5292273505283
19.7988763545249 15.5727339557846
20.8067910127112 15.5914332779094
21.8014094863518 15.6167354944807
22.7824057304817 15.63282685064
23.7494944928668 15.6519393616174
24.7024302277713 15.6679672775163
25.6410058243053 15.7062807064951
26.565051177078 15.7409449201169
27.4744316262771 15.8158413605222
28.3690462932786 15.8688042158965
29.248826336547 15.8999435794568
30.1137331509824 15.9417548332486
30.9637565320735 15.9819586659976
31.7989128242944 16.0070255264298
32.6192430711928 16.050209006699
33.4248111826038 16.1076576687393
34.2157021324374 16.1468046327127
34.9920201985587 16.2028940657301
35.7538872544367 16.2662249769638
36.5014411205063 16.3026492531306
37.2348339815747 16.3418872647854
37.9542308751325 16.3881588339633
38.6598082540901 16.4468689618849
39.3517526262647 16.5234226497705
40.0302592718897 16.6232248988407
};
%\addlegendentry{PC $\Psi=$ 125°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}
\end{axis}


\end{tikzpicture}


==> img/linear_power_consumption_8.tex <==
\begin{tikzpicture}

\begin{axis}[
% width=6.5cm,
% height=3cm,
legend cell align={left},
legend style={
  at={(1.05,1.05)},
  anchor=south east,
  draw=white,
},
legend columns=-1,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \hat{\theta}\) [deg]},
xmajorgrids,
xmin=0, xmax=40,
xtick={-5,0,5,10,15,20,25,30,35,40,45},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\)
},
ytick={10,12,14,16,18,20,22},
yticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\),
  \(\displaystyle {20}\),
  \(\displaystyle {22}\),
},
ylabel={\(\displaystyle P\) [dBm]},
ymajorgrids,
ymin=12, ymax=22.5709014496234,
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 14.5694529735951
1.14576283817483 14.8533262151946
2.29061004263859 14.6877232494078
3.43363036245061 14.7400857099365
4.5739212599009 14.7939375167254
5.71059313749963 14.7590824486148
6.84277341263097 14.6155007448061
7.96961039432135 14.7834004588784
9.09027692082235 14.9973113740434
10.2039737217317 15.0041715403281
11.3099324740202 15.0546597218992
12.4074185274007 15.1466169921605
13.4957332807958 15.1345479275157
14.5742161980387 15.0561819411495
15.6422464572087 15.01734502242
16.6992442339936 15.1365690619957
17.7446716250569 15.1793301083213
18.7780332224455 15.1065530601534
19.7988763545249 15.1675813234406
20.8067910127112 15.3162367333483
21.8014094863518 15.3831131633521
22.7824057304817 15.4981961173969
23.7494944928668 15.6084740855152
24.7024302277713 15.456476322102
25.6410058243053 15.2662188377948
26.565051177078 15.422195960305
27.4744316262771 15.6657905700558
28.3690462932786 15.9375472019248
29.248826336547 15.9103835124489
30.1137331509824 15.8951389395325
30.9637565320735 15.683539516255
31.7989128242944 16.1695699498303
32.6192430711928 16.4248303610134
33.4248111826038 16.3650812191865
34.2157021324374 16.1191906948725
34.9920201985587 16.3208484565426
35.7538872544367 16.4927738362542
36.5014411205063 16.6309934507655
37.2348339815747 16.7175731742482
37.9542308751325 16.6243676248338
38.6598082540901 16.7244941661278
39.3517526262647 16.9812027700274
40.0302592718897 16.9844165897612
};
%\addlegendentry{OPT $\Psi=$ 90°}
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=2, forget plot]
table {%
0 18.7278261081047
1.14576283817483 18.7349613818436
2.29061004263859 18.7621490858748
3.43363036245061 18.7554108470704
4.5739212599009 18.7409226297463
5.71059313749963 18.7406263589781
6.84277341263097 18.7766438215932
7.96961039432135 18.8095269573865
9.09027692082235 18.8457969248471
10.2039737217317 18.8854078655617
11.3099324740202 18.928307425503
12.4074185274007 18.9744371996695
13.4957332807958 19.0237332073423
14.5742161980387 19.0893694253822
15.6422464572087 19.0918838256778
16.6992442339936 19.0749946099802
17.7446716250569 19.0826423056201
18.7780332224455 19.1589945564383
19.7988763545249 19.2248494767672
20.8067910127112 19.2932923424087
21.8014094863518 19.3642324387857
22.7824057304817 19.4452727737762
23.7494944928668 19.4902394134068
24.7024302277713 19.5242589112382
25.6410058243053 19.5727365084374
26.565051177078 19.6613626607814
27.4744316262771 19.7443026311531
28.3690462932786 19.8290768069048
29.248826336547 19.915596984543
30.1137331509824 20.003776766736
30.9637565320735 20.0935317707382
31.7989128242944 20.1992391187387
32.6192430711928 20.2341775728099
33.4248111826038 20.2458977393024
34.2157021324374 20.2823213226894
34.9920201985587 20.3917496549262
35.7538872544367 20.4879188246149
36.5014411205063 20.5851089055137
37.2348339815747 20.6832553407873
37.9542308751325 20.7822963522124
38.6598082540901 20.8821729308672
39.3517526262647 20.9828291996508
40.0302592718897 21.0842106454638
};
%\addlegendentry{PC $\Psi=$ 90°}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 14.3680127258311
1.14576283817483 14.9675180975648
2.29061004263859 14.6438412015407
3.43363036245061 14.5418305959927
4.5739212599009 14.5356311874435
5.71059313749963 14.7076950874615
6.84277341263097 14.7053178289318
7.96961039432135 14.9435181742951
9.09027692082235 14.7671891257072
10.2039737217317 14.9167217728157
11.3099324740202 14.8376709672906
12.4074185274007 14.7877582658362
13.4957332807958 14.6900077626788
14.5742161980387 15.0835730266461
15.6422464572087 15.1631281010416
16.6992442339936 15.1140018819693
17.7446716250569 15.1270612901139
18.7780332224455 15.4139564338911
19.7988763545249 15.5565229274555
20.8067910127112 15.4510637779275
21.8014094863518 15.3825706495941
22.7824057304817 15.386708765612
23.7494944928668 15.57208308996
24.7024302277713 15.5562667076607
25.6410058243053 15.6991502615762
26.565051177078 15.8616196438289
27.4744316262771 15.882539982303
28.3690462932786 15.8760970506012
29.248826336547 16.0308231219248
30.1137331509824 16.0256754768148
30.9637565320735 15.9781636976564
31.7989128242944 16.1195789747626
32.6192430711928 16.2328357326251
33.4248111826038 16.2709976543418
34.2157021324374 16.3329832596628
34.9920201985587 16.3920393221512
35.7538872544367 16.4193116682174
36.5014411205063 16.4293379769302
37.2348339815747 16.5390810653635
37.9542308751325 16.7356562045336
38.6598082540901 16.9231756663688
39.3517526262647 16.9114309632
40.0302592718897 17.3281467564306
};
%\addlegendentry{OPT $\Psi=$ 45°}
\addplot [semithick, color2, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=5, forget plot]
table {%
0 19.8326805697272
1.14576283817483 19.7944365855033
2.29061004263859 19.9276698258798
3.43363036245061 19.9804925385017
4.5739212599009 19.9808928373165
5.71059313749963 19.9373512083486
6.84277341263097 19.9556956826414
7.96961039432135 19.9464050675269
9.09027692082235 19.9544536663622
10.2039737217317 20.0081788226048
11.3099324740202 20.0730536798672
12.4074185274007 20.0602460981616
13.4957332807958 20.0318470839175
14.5742161980387 19.9915356400868
15.6422464572087 20.0210110316727
16.6992442339936 20.0666187084183
17.7446716250569 20.0789071489117
18.7780332224455 20.0677818137226
19.7988763545249 20.0438366923239
20.8067910127112 20.0863233868054
21.8014094863518 20.13764706569
22.7824057304817 20.1908788620052
23.7494944928668 20.2391998975644
24.7024302277713 20.228108774682
25.6410058243053 20.2436602855974
26.565051177078 20.236126362377
27.4744316262771 20.2914490509782
28.3690462932786 20.3620226398622
29.248826336547 20.4016275128269
30.1137331509824 20.4096111667462
30.9637565320735 20.4521728803778
31.7989128242944 20.5270978724152
32.6192430711928 20.5739397842852
33.4248111826038 20.6510233140697
34.2157021324374 20.697536210036
34.9920201985587 20.7113569771089
35.7538872544367 20.7506839775035
36.5014411205063 20.8655236127393
37.2348339815747 20.9759856093104
37.9542308751325 21.0401981288197
38.6598082540901 21.0890277330901
39.3517526262647 21.144329836116
40.0302592718897 21.2707677703548
};
%\addlegendentry{PC $\Psi=$ 45°}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 14.7314063463609
1.14576283817483 14.8653028813428
2.29061004263859 14.7531332977201
3.43363036245061 14.8867274750131
4.5739212599009 14.9524485458762
5.71059313749963 14.9129446684679
6.84277341263097 14.8839503521797
7.96961039432135 15.0528446236712
9.09027692082235 14.9537518531414
10.2039737217317 14.8057773689131
11.3099324740202 14.6521235676803
12.4074185274007 14.7915995220376
13.4957332807958 14.8746463419549
14.5742161980387 14.9945649641485
15.6422464572087 14.9108211412868
16.6992442339936 15.1037729408268
17.7446716250569 15.1475845379889
18.7780332224455 15.3176697579539
19.7988763545249 15.4363868327689
20.8067910127112 15.6436733177583
21.8014094863518 15.602721675688
22.7824057304817 15.4716799472028
23.7494944928668 15.5038015186881
24.7024302277713 15.7059167690238
25.6410058243053 15.7943823035557
26.565051177078 15.6200790794806
27.4744316262771 15.6661376477741
28.3690462932786 15.8894814031243
29.248826336547 15.9918239765043
30.1137331509824 16.0189488306045
30.9637565320735 16.0494448041335
31.7989128242944 15.9190391752788
32.6192430711928 15.8493013783165
33.4248111826038 16.134905679652
34.2157021324374 16.3357134294513
34.9920201985587 16.4104668767209
35.7538872544367 16.5319973176356
36.5014411205063 16.7316500769346
37.2348339815747 16.6688078496438
37.9542308751325 16.7914260279552
38.6598082540901 17.0316225677764
39.3517526262647 17.2212496215548
40.0302592718897 17.071090145804
};
%\addlegendentry{OPT $\Psi=$ 125°}
\addplot [semithick, color3, dashed, mark=triangle*, mark size=2, mark options={solid, fill=white}, mark repeat=10, mark phase=7, forget plot]
table {%
0 19.8214853732337
1.14576283817483 19.8392173714772
2.29061004263859 19.8604986469189
3.43363036245061 19.885333368307
4.5739212599009 19.9137216583556
5.71059313749963 19.945654476398
6.84277341263097 19.9811149748924
7.96961039432135 20.0200787489077
9.09027692082235 20.0625141404622
10.2039737217317 20.1170742628835
11.3099324740202 20.1316168524897
12.4074185274007 20.1347999773797
13.4957332807958 20.1554470631748
14.5742161980387 20.2225505242787
15.6422464572087 20.2841533573115
16.6992442339936 20.3488242067352
17.7446716250569 20.4164883478793
18.7780332224455 20.5036861037161
19.7988763545249 20.5106920840445
20.8067910127112 20.4925029746227
21.8014094863518 20.5043172688144
22.7824057304817 20.6015404579703
23.7494944928668 20.6936962400933
24.7024302277713 20.7432797315246
25.6410058243053 20.7798746549856
26.565051177078 20.8332951953532
27.4744316262771 20.9335919993606
28.3690462932786 21.0434275942525
29.248826336547 21.0730885855401
30.1137331509824 21.0768938237676
30.9637565320735 21.1186726958069
31.7989128242944 21.197890328394
32.6192430711928 21.2466004421293
33.4248111826038 21.3117568162667
34.2157021324374 21.4242463204415
34.9920201985587 21.5289594471048
35.7538872544367 21.6447064776421
36.5014411205063 21.7132357318792
37.2348339815747 21.7663544125091
37.9542308751325 21.8362072900353
38.6598082540901 21.955285037742
39.3517526262647 22.0657538342671
40.0302592718897 22.1771776335008
};
%\addlegendentry{PC $\Psi=$ 125°}


\addlegendimage{semithick, gray, mark=*, mark options={solid, fill=white}}
\addlegendentry{OPT}

\addlegendimage{semithick, gray, dashed, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{PC}

\addlegendimage{color1}
\addlegendentry{$\Psi = 0$}
\addlegendimage{color2}
\addlegendentry{$\Psi = \frac{\pi}{4}$}
\addlegendimage{color3}
\addlegendentry{$\Psi = -\frac{\pi}{4}$}
\end{axis}


\end{tikzpicture}


==> img/scatterplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray}{rgb}{0.450, 0.450, 0.45}

\begin{axis}[
width=\mwidth,
height=\mwidth,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\) [m]},
xmin=5, xmax=16.5,
ylabel={\(\displaystyle y\) [m]},
ymin=5, ymax=16.5,
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={ytick={0,0.5,1},
yticklabels={
  \(\displaystyle {-99}\),
  \(\displaystyle {-98}\),
  \(\displaystyle {-97}\)
},ylabel={$\beta$ [dB]}},
colormap/Oranges,
point meta min=0.0,
point meta max=1.0,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=5, xmax=16.5, ymin=5, ymax=16.5] {img/scatterplot_2.png};



\draw[draw=gray,rotate around={45:(axis cs:10.6033536581688,10.6033536581688)}] (axis cs:10.6033536581688,10.6033536581688) ellipse (5.72209035349177 and 4.26064583985972);

\draw[draw=gray,rotate around={45:(axis cs:10.4396702769788,10.4396702769788)}] (axis cs:10.4396702769788,10.4396702769788) ellipse (4.3784912175736 and 3.26988763549885);


\draw[draw=gray,rotate around={45:(axis cs:10.346620309982,10.346620309982)}] (axis cs:10.346620309982,10.346620309982) ellipse (3.39177078246033 and 2.53729531815614);

\draw[draw=gray,rotate around={45:(axis cs:10.2796782542677,10.2796782542677)}] (axis cs:10.2796782542677,10.2796782542677) ellipse (2.4514643388926 and 1.8361223974919);

\draw[draw=gray,rotate around={45:(axis cs:10.2268559702142,10.2268559702142)}] (axis cs:10.2268559702142,10.2268559702142) ellipse (1.29877355109335 and 0.9737108975288);

\draw (axis cs:14.649482549685,14.649482549685) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.1};
\draw (axis cs:13.5357311082908,13.5357311082908) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.3};
\draw (axis cs:12.7449644304901,12.7449644304901) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.5};
\draw (axis cs:12.0131253121357,12.0131253121357) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.7};
\draw (axis cs:11.145227555418,11.145227555418) node[
  scale=0.4165,
  anchor=base west,
  text=gray,
  rotate=0.0
]{0.9};
\end{axis}

\end{tikzpicture}

